Stack Trace-Based Crash Deduplication with Transformer Adaptation

Automated crash reporting systems generate large volumes of duplicate reports, overwhelming issue-tracking systems and increasing developer workload. Traditional stack trace-based deduplication methods---relying on string similarity, rule-based heuristics, or deep learning (DL) models---often fail to capture the contextual and structural relationships within stack traces. We propose dedupT, a transformer-based approach that models stack traces holistically rather than as isolated frames. dedupT first adapts a pretrained language model (PLM) to stack traces, then uses its embeddings to train a fully-connected network (FCN) to rank duplicate crashes effectively. Extensive experiments on real-world datasets show that dedupT outperforms existing DL and traditional methods (e.g., sequence alignment and information retrieval techniques) in both duplicate ranking and unique crash detection, significantly reducing manual triage effort. On four public datasets, dedupT improves Mean Reciprocal Rank (MRR) often by over 15% compared to the best DL baseline and up to 10% over traditional methods while achieving higher Receiver Operating Characteristic Area Under the Curve (ROC-AUC) in detecting unique crash reports. Our work advances the integration of modern natural language processing (NLP) techniques into software engineering, providing an effective solution for stack trace-based crash deduplication.

==> figures/call-context-motivation-tikz.tex <==
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta,calc,positioning}
% Designed for: \resizebox{\textwidth}{!}{\input{...}} inside a figure*.
% Drawn at ~17.8cm wide so that the resize factor stays close to 1.
%
% Arrow policy: exactly one arrow in the figure -- the shared call-depth axis
% between the two panels. Elided frames are shown with a horizontal ellipsis,
% never with an arrow, so the two meanings can never be confused.
\begin{tikzpicture}[
  x=1cm, y=1cm, >=Latex,
  font=\sffamily\scriptsize,
  code/.style={font=\fontsize{6.3}{7.6}\selectfont\ttfamily},
  cell/.style={code, draw, rounded corners=1.5pt, line width=.5pt, align=center,
               inner xsep=2pt, inner ysep=2pt},
  same/.style={cell, draw=teal!60!black, fill=teal!8},
  diff/.style={cell, draw=orange!78!black, fill=orange!18, line width=.8pt},
  absent/.style={cell, draw=black!35, fill=none, text=black!45,
                 dash pattern=on 1pt off 1.4pt,
                 font=\fontsize{6.3}{7.6}\selectfont\sffamily\itshape},
  generic/.style={cell, draw=black!55, fill=black!5, text=black!68, line width=.7pt},
  exc/.style={cell, draw=black!72, fill=black!9,
              font=\fontsize{6.3}{7.6}\selectfont\ttfamily\bfseries},
  rid/.style={font=\sffamily\scriptsize\bfseries, text=orange!62!black},
  tag/.style={font=\fontsize{5.8}{6.8}\selectfont\sffamily,
              inner xsep=2.5pt, inner ysep=.6pt, fill=white},
  badge/.style={font=\fontsize{5.8}{6.8}\selectfont\sffamily\bfseries,
                text=white, fill=black!55,
                rounded corners=1.5pt, inner xsep=3pt, inner ysep=1.6pt},
  region/.style={rounded corners=2.5pt, line width=.5pt, draw=orange!70!black,
                 fill=orange!4, dash pattern=on 2.5pt off 1.8pt},
  verdict/.style={font=\sffamily\scriptsize\bfseries},
]

% =============================================================================
% (a) Same exception and top frame, but different call context -> NON-DUPLICATE
% =============================================================================
\begin{scope}[shift={(0,0.82)}]
  \draw[rounded corners=3pt, line width=.85pt, draw=red!55!black, fill=white]
    (0,0) rectangle (8.45,6.05);
  \node[anchor=west, font=\sffamily\footnotesize\bfseries, text=red!55!black] at (.28,5.75)
    {(a) Same exception and first frame; different call context};

  % --- shared head -----------------------------------------------------------
  \node[exc, text width=7.749cm, minimum height=4.4mm] at (4.225,5.20)
    {BasicIndexOutOfBoundsException};
  \node[tag, anchor=west, text=black!62] at (.56,5.42) {same exception};

  \node[same, text width=7.749cm, minimum height=4.4mm] at (4.225,4.53)
    {BasicEList.get};
  \node[tag, anchor=west, text=teal!45!black] at (.56,4.75)
    {same first frame (failure site)};

  % --- divergence ------------------------------------------------------------
  \draw[region] (.28,2.26) rectangle (8.17,4.01);
  \node[tag, anchor=west, text=orange!62!black] at (.56,4.01)
    {different call context immediately below the first frame};

  \node[rid] at (2.2675,3.75) {Report \#107736};
  \node[rid] at (6.1825,3.75) {Report \#114094};

  \node[diff, text width=3.434cm, minimum height=4.6mm] at (2.2675,3.26)
    {AdaptorEditor.createPages};
  \node[diff, text width=3.434cm, minimum height=4.6mm] at (6.1825,3.26)
    {EcoreEditor.createModel};

  \node[absent, text width=3.434cm, minimum height=4.6mm] at (2.2675,2.67)
    {no counterpart frame};
  \node[diff, text width=3.434cm, minimum height=4.6mm] at (6.1825,2.67)
    {EcoreEditor.createPages};

  % --- shared generic tail ---------------------------------------------------
  \draw[rounded corners=2pt, line width=.7pt, draw=black!55, fill=black!5]
    (.28,.80) rectangle (8.17,2.06);
  \node[badge, anchor=north west] at (.40,1.98)
    {27 identical consecutive framework frames -- limited discriminative evidence};
  \node[code, text=black!68, align=center] at (4.225,1.26)
    {MultiPageEditorPart.createPartControl\\[-1pt]
     \ldots\\[-1pt]
     WorkbenchPage.openEditor};

  % --- verdict ---------------------------------------------------------------
  \node[verdict, text=red!55!black] (va) at (4.42,.42)
    {NON-DUPLICATE (different buckets)};
  \coordinate (ia) at ([xshift=-3.4mm]va.west);
  \draw[red!55!black, line width=.7pt] (ia) circle (1.7mm);
  \draw[red!55!black, line width=1pt, line cap=round]
    ($(ia)+(-.85mm,-.85mm)$) -- ($(ia)+(.85mm,.85mm)$)
    ($(ia)+(-.85mm,.85mm)$) -- ($(ia)+(.85mm,-.85mm)$);
\end{scope}

% =============================================================================
% Shared call-depth axis
% =============================================================================
\draw[-{Latex[length=2.6mm,width=1.9mm]}, draw=black!55, line width=1pt]
  (8.90,5.62) -- (8.90,1.62);
\node[rotate=-90, font=\sffamily\scriptsize, text=black!62, fill=white,
      inner xsep=2pt, inner ysep=1.5pt] at (8.90,3.62) {call depth};

% =============================================================================
% (b) Same call context, one extra intermediate frame -> DUPLICATE
% =============================================================================
\begin{scope}[shift={(9.35,0.82)}]
  \draw[rounded corners=3pt, line width=.85pt, draw=green!42!black, fill=white]
    (0,0) rectangle (8.45,6.05);
  \node[anchor=west, font=\sffamily\footnotesize\bfseries, text=green!42!black] at (.28,5.75)
    {(b) Matching call context with one inserted frame};

  % --- shared head -----------------------------------------------------------
  \node[exc, text width=7.749cm, minimum height=4.4mm] at (4.225,5.20)
    {BundleException};
  \node[tag, anchor=west, text=black!62] at (.56,5.42) {same exception};

  \node[same, text width=7.749cm, minimum height=10mm] at (4.225,4.32)
    {BundleContextImpl.startActivator\\[-1pt]
     \ldots\\[-1pt]
     SecureAction.start};
  \node[tag, anchor=west, text=teal!45!black] at (.56,4.82)
    {identical prefix};

  % --- divergence ------------------------------------------------------------
  \draw[region] (.28,2.26) rectangle (8.17,3.56);
  \node[tag, anchor=west, text=orange!62!black] at (.56,3.56)
    {one inserted frame inside an otherwise matching path};

  \node[rid] at (2.2675,3.30) {Report \#287720};
  \node[rid] at (6.1825,3.30) {Report \#423034};

  \node[absent, text width=3.1cm, minimum height=5.5mm] at (2.2675,2.71)
    {no additional frame};
  \node[diff, text width=3.7cm, minimum height=5.5mm] at (6,2.71)
    {BundleLoader.setLazyTrigger};

  % --- shared continuation ---------------------------------------------------
  \node[same, text width=7.749cm, minimum height=12.6mm] at (4.225,1.43)
    {EclipseLazyStarter.postFindLocalClass\\[-1pt]
     \ldots\\[-1pt]
     ClassLoader.loadClass};
  \node[tag, anchor=west, text=teal!45!black] at (.56,2.06)
    {10 identical consecutive frames after the insertion};

  % --- verdict ---------------------------------------------------------------
  \node[verdict, text=green!42!black] (vb) at (4.42,.42)
    {DUPLICATE (Bucket \#287720)};
  \coordinate (ib) at ([xshift=-3.4mm]vb.west);
  \draw[green!42!black, line width=.7pt] (ib) circle (1.7mm);
  \draw[green!42!black, line width=1pt, line cap=round, line join=round]
    ($(ib)+(-.9mm,.05mm)$) -- ($(ib)+(-.25mm,-.75mm)$) -- ($(ib)+(.95mm,.85mm)$);
\end{scope}

% =============================================================================
% Legend
% =============================================================================
\node[same, minimum width=4.2mm, minimum height=2.4mm, inner sep=0pt]
  at (.79,.36) {};
\node[anchor=west, text=black!72] at (1.03,.36) {identical frames};

\node[diff, minimum width=4.2mm, minimum height=2.4mm, inner sep=0pt]
  at (3.71,.36) {};
\node[anchor=west, text=black!72] at (3.95,.36) {frames that differ};

\node[generic, minimum width=4.2mm, minimum height=2.4mm, inner sep=0pt]
  at (6.87,.36) {};
\node[anchor=west, text=black!72] at (7.11,.36)
  {identical generic framework frames};

\node[absent, minimum width=4.2mm, minimum height=2.4mm, inner sep=0pt]
  at (12.00,.36) {};
\node[anchor=west, text=black!72] at (12.24,.36) {no counterpart frame};

\node[code, text=black!50] at (15.35,.36) {\ldots};
\node[anchor=west, text=black!72] at (15.55,.36) {omitted frames};

\end{tikzpicture}

